Long Term Radio Monitoring of SN 1993J

We present our observations of the radio emission from supernova (SN) 1993J, in M 81 (NGC 3031), made with the VLA, from 90 to 0.7 cm, as well as numerous measurements from other telescopes. The combined data set constitutes probably the most detailed set of measurements ever established for any SN outside of the Local Group in any wavelength range. Only SN 1987A in the LMC has been the subject of such an intensive observational program. The radio emission evolves regularly in both time and frequency, and the usual interpretation in terms of shock interaction with a circumstellar medium (CSM) formed by a pre-SN stellar wind describes the observations rather well considering the complexity of the phenomenon. However: 1) The 85 - 110 GHz measurements at early times are not well fitted by the parameterization, unlike the cm wavelength measurements. 2) At mid-cm wavelengths there is some deviation from the fitted radio light curves. 3) At a time ~3100 days after shock breakout, the decline rate of the radio emission steepens without change in the spectral index. This decline is best described as an exponential decay starting at day 3100 with an e-folding time of ~1100 days. 4) The best overall fit to all of the data is a model including both non-thermal synchrotron self-absorption (SSA) and a thermal free-free absorbing (FFA) components at early times, evolving to a constant spectral index, optically thin decline rate, until the break in that decline rate. Moreover, neither a purely SSA nor a purely FFA absorbing models can provide a fit that simultaneously reproduces the light curves, the spectral index evolution, and the brightness temperature evolution. 5) The radio and X-ray light curves exhibit similar behavior and suggest a sudden drop in the SN progenitor mass-loss rate at ~8000 years prior to shock breakout.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablewidth{7.0in}
%\table columns(8}
\tablecaption{Flux Density Measurements for SN~1993J\label{tab1}
}
\tablehead{
\colhead{Obs.} & \colhead{Days from} & \colhead{Tel/VLA} & \colhead{S(20cm) $\pm$ err\tablenotemark{a}} & \colhead{S(6cm) $\pm$ err\tablenotemark{a}} & \colhead{S(3.6cm) $\pm$ err\tablenotemark{a}} & \colhead{S(2cm) $\pm$ err\tablenotemark{a}} & \colhead{S(1.2cm) $\pm$ err\tablenotemark{a}} \\
\colhead{Date} &  \colhead{Reference Date} & \colhead{Config.\tablenotemark{b}} & \colhead{(mJy)} & \colhead {(mJy)}  & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}
} 
\startdata
28-Mar-93 &  $= 0.00$  & & & & & & \\
30-Mar-93 &   2.90 & Camb    & \nodata               & \nodata               & \nodata               & $<   0.6$           & \nodata               \\
31-Mar-93 &   3.10 & VLA-B   & \nodata               & \nodata               & $<   0.090$           & \nodata               & \nodata               \\
31-Mar-93 &   3.10 & VLA-B   & $<   0.180$           & \nodata               & \nodata               & \nodata               & \nodata               \\
01-Apr-93 &   4.91 & Camb    & \nodata               & \nodata               & \nodata               & $<   2.4$           & \nodata               \\
02-Apr-93 &   5.29 & VLA-B   & \nodata               & \nodata               & \nodata               & $<   0.348$           & \nodata               \\
02-Apr-93 &   5.30 & VLA-B   & \nodata               & \nodata               & $<   0.120$           & \nodata               & \nodata               \\
02-Apr-93 &   5.34 & VLA-B   & \nodata               & \nodata               & \nodata               & \nodata               & $   0.740\pm    0.195$\\
02-Apr-93 &   5.77 & Camb    & \nodata               & \nodata               & \nodata               & $<   0.3$           & \nodata               \\
03-Apr-93 &   6.91 & Camb    & \nodata               & \nodata               & \nodata               & $<   0.6$           & \nodata               \\
04-Apr-93 &   7.72 & Camb    & \nodata               & \nodata               & \nodata               & $   1.1\pm    0.11$& \nodata               \\
05-Apr-93 &   8.83 & Camb    & \nodata               & \nodata               & \nodata               & $   3.8\pm    0.38$& \nodata               \\
06-Apr-93 &   9.88 & Camb    & \nodata               & \nodata               & \nodata               & $   5.0\pm    0.5$& \nodata               \\
07-Apr-93 &  10.68 & Camb    & \nodata               & \nodata               & \nodata               & $   5.8\pm    0.58$& \nodata               \\
07-Apr-93 &  10.81 & Camb    & \nodata               & \nodata               & \nodata               & $   6.4\pm    0.64$& \nodata               \\
07-Apr-93 &  10.93 & Camb    & \nodata               & \nodata               & \nodata               & $   6.9\pm    0.69$& \nodata               \\
08-Apr-93 &  11.08 & Camb    & \nodata               & \nodata               & \nodata               & $   7.9\pm    0.79$& \nodata               \\
08-Apr-93 &  11.37 & VLA-B   & \nodata               & \nodata               & $   0.750\pm    0.063$& $   8.040\pm    0.629$& $  18.940\pm    1.905$\\
08-Apr-93 &  11.69 & Camb    & \nodata               & \nodata               & \nodata               & $   8.0\pm    0.8$& \nodata               \\
09-Apr-93 &  12.08 & Camb    & \nodata               & \nodata               & \nodata               & $   8.7\pm    0.87$& \nodata               \\
09-Apr-93 &  12.33 & VLA-B   & \nodata               & \nodata               & \nodata               & $  10.569\pm    0.828$& $  22.487\pm    2.261$\\
09-Apr-93 &  12.99 & Camb    & \nodata               & \nodata               & \nodata               & $  11.1\pm    1.11$& \nodata               \\
10-Apr-93 &  13.04 & VLA-B   & \nodata               & \nodata               & $   1.330\pm    0.097$& \nodata               & $  25.753\pm    2.576$\\
10-Apr-93 &  13.46 & VLA-B   & \nodata               & \nodata               & \nodata               & $  11.586\pm    0.934$& $  25.550\pm    2.578$\\
10-Apr-93 &  13.73 & Camb    & \nodata               & \nodata               & \nodata               & $  11.1\pm    1.11$& \nodata               \\
11-Apr-93 &  14.25 & VLA-B   & $<   0.180$           & \nodata               & $   1.890\pm    0.107$& $  14.610\pm    1.122$& $  28.640\pm    2.875$\\
11-Apr-93 &  14.88 & Camb    & \nodata               & \nodata               & \nodata               & $  12.4\pm    1.24$& \nodata               \\
12-Apr-93 &  15.73 & Camb    & \nodata               & \nodata               & \nodata               & $  16.0\pm    1.60$& \nodata               \\
13-Apr-93 &  16.02 & VLA-B   & \nodata               & \nodata               & $   2.980\pm    0.169$& \nodata               & $  31.600\pm    5.336$\\
13-Apr-93 &  16.53 & VLA-B   & \nodata               & $   0.327\pm    0.080$& $   3.140\pm    0.172$& $  17.680\pm    1.428$& $  33.200\pm    3.491$\\
13-Apr-93 &  16.85 & Camb    & \nodata               & \nodata               & \nodata               & $  16.4\pm    1.64$& \nodata               \\
14-Apr-93 &  17.07 & VLA-B   & \nodata               & $   0.280\pm    0.052$& $   3.590\pm    0.189$& $  20.140\pm    1.525$& $  35.250\pm    3.540$\\
14-Apr-93 &  17.65 & Camb    & \nodata               & \nodata               & \nodata               & $  19.4\pm    1.94$& \nodata               \\
16-Apr-93 &  19.02 & VLA-B   & \nodata               & $   0.360\pm    0.063$& \nodata               & \nodata               & $  39.860\pm    4.078$\\
16-Apr-93 &  19.06 & Camb    & \nodata               & \nodata               & \nodata               & $  24.1\pm    2.41$& \nodata               \\
17-Apr-93 &  20.07 & Camb    & \nodata               & \nodata               & \nodata               & $  26.0\pm    2.60$& \nodata               \\
18-Apr-93 &  21.73 & Camb    & \nodata               & \nodata               & \nodata               & $  29.3\pm    2.93$& \nodata               \\
19-Apr-93 &  22.25 & VLA-B   & \nodata               & $   0.880\pm    0.074$& $   7.860\pm    0.396$& $  31.440\pm    2.372$& $  39.140\pm    3.933$\\
19-Apr-93 &  22.62 & Camb    & \nodata               & \nodata               & \nodata               & $  31.6\pm    3.16$& \nodata               \\
19-Apr-93 &  22.97 & VLA-B   & \nodata               & $   0.870\pm    0.066$& $   8.990\pm    0.453$& $  34.910\pm    2.638$& \nodata               \\
20-Apr-93 &  23.83 & Camb    & \nodata               & \nodata               & \nodata               & $  35.8\pm    3.58$& \nodata               \\
21-Apr-93 &  24.51 & VLA-B   & \nodata               & $   1.290\pm    0.095$& $   9.710\pm    0.491$& $  34.770\pm    2.631$& $  38.420\pm    3.892$\\
21-Apr-93 &  24.78 & Camb    & \nodata               & \nodata               & \nodata               & $  36.1\pm    3.61$& \nodata               \\
22-Apr-93 &  25.48 & VLA-B   & \nodata               & $   1.700\pm    0.110$& $  11.770\pm    0.592$& $  37.350\pm    2.822$& $  39.940\pm    4.029$\\
23-Apr-93 &  26.67 & Camb    & \nodata               & \nodata               & \nodata               & $  39.7\pm    3.97$& \nodata               \\
23-Apr-93 &  26.88 & VLA-B   & $<   0.330$           & $   1.930\pm    0.113$& $  14.610\pm    0.735$& $  37.920\pm    2.865$& $  40.020\pm    4.150$\\
24-Apr-93 &  27.71 & Camb    & \nodata               & \nodata               & \nodata               & $  42.2\pm    4.22$& \nodata               \\
24-Apr-93 &  27.87 & VLA-B   & \nodata               & $   2.050\pm    0.130$& $  15.170\pm    0.763$& \nodata               & $  48.810\pm    5.062$\\
25-Apr-93 &  28.71 & Camb    & \nodata               & \nodata               & \nodata               & $  46.0\pm    4.60$& \nodata               \\
25-Apr-93 &  28.99 & VLA-B   & \nodata               & $   2.640\pm    0.149$& $  16.710\pm    0.839$& \nodata               & $  45.450\pm    4.626$\\
26-Apr-93 &  29.70 & Camb    & \nodata               & \nodata               & \nodata               & $  46.0\pm    4.60$& \nodata               \\
26-Apr-93 &  29.85 & VLA-B   & \nodata               & $   3.260\pm    0.182$& $  18.580\pm    0.932$& $  47.200\pm    3.594$& \nodata               \\
27-Apr-93 &  30.84 & VLA-B   & \nodata               & $   3.180\pm    0.178$& $  19.730\pm    0.991$& \nodata               & $  51.260\pm    5.272$\\
28-Apr-93 &  31.05 & Camb    & \nodata               & \nodata               & \nodata               & $  49.8\pm    4.98$& \nodata               \\
28-Apr-93 &  31.52 & VLA-B   & \nodata               & $   3.630\pm    0.195$& $  20.550\pm    1.031$& $  51.450\pm    3.883$& $  55.380\pm    5.598$\\
28-Apr-93 &  31.63 & Camb    & \nodata               & \nodata               & \nodata               & $  50.4\pm    5.04$& \nodata               \\
29-Apr-93 &  32.50 & VLA-B   & \nodata               & $   4.110\pm    0.238$& $  21.930\pm    1.103$& \nodata               & $  45.010\pm    4.528$\\
29-Apr-93 &  32.61 & Camb    & \nodata               & \nodata               & \nodata               & $  48.1\pm    4.81$& \nodata               \\
30-Apr-93 &  33.71 & Camb    & \nodata               & \nodata               & \nodata               & $  56.6\pm    5.66$& \nodata               \\
01-May-93 &  34.37 & VLA-B   & \nodata               & $   5.820\pm    0.299$& $  26.000\pm    1.302$& \nodata               & $  55.780\pm    5.639$\\
01-May-93 &  34.93 & VLA-B   & $<   0.660$           & $   6.290\pm    0.327$& $  29.630\pm    1.484$& $  61.090\pm    4.585$& $  52.810\pm    5.288$\\
02-May-93 &  35.63 & Camb    & \nodata               & \nodata               & \nodata               & $  60.4\pm    6.04$& \nodata               \\
02-May-93 &  35.71 & VLA-B   & \nodata               & $   6.000\pm    0.310$& $  30.310\pm    1.518$& $  55.950\pm    4.205$& \nodata               \\
03-May-93 &  36.66 & Camb    & \nodata               & \nodata               & \nodata               & $  60.4\pm    6.04$& \nodata               \\
04-May-93 &  37.27 & VLA-B   &  \nodata & $   8.060\pm    0.406$& $  33.320\pm    1.668$      & $  67.320\pm    5.066$& $  62.900\pm    6.327$\\
04-May-93 &  37.78 & Camb    & \nodata               & \nodata               & \nodata               & $  65.4\pm    6.54$& \nodata               \\
05-May-93 &  38.79 & Camb    & \nodata               & \nodata               & \nodata               & $  63.1\pm    6.31$& \nodata               \\
06-May-93 &  39.79 & Camb    & \nodata               & \nodata               & \nodata               & $  65.7\pm    6.57$& \nodata               \\
07-May-93 &  40.11 & VLA-B   & \nodata               & $  10.510\pm    0.529$& $  37.070\pm    1.854$& $  67.440\pm    5.074$& $  53.640\pm    5.396$\\
07-May-93 &  40.79 & Camb    & \nodata               & \nodata               & \nodata               & $  65.7\pm    6.57$& \nodata               \\
09-May-93 &  42.78 & Camb    & \nodata               & \nodata               & \nodata               & $  64.0\pm    6.40$& \nodata               \\
11-May-93 &  44.74 & VLA-B/C & \nodata               & $  15.550\pm    0.785$& $  52.100\pm    2.611$& $  69.900\pm    5.249$& $  46.700\pm    4.691$\\
12-May-93 &  45.71 & Camb    & \nodata               & \nodata               & \nodata               & $  70.4\pm    7.04$& \nodata               \\
13-May-93 &  46.74 & Camb    & \nodata               & \nodata               & \nodata               & $  70.9\pm    7.09$& \nodata               \\
14-May-93 &  47.20 & VLA-B/C & \nodata               & $  18.170\pm    0.915$& $  59.030\pm    2.960$& $  77.150\pm    5.805$& $  61.070\pm    6.169$\\
14-May-93 &  47.73 & Camb    & \nodata               & \nodata               & \nodata               & $  73.5\pm    7.35$& \nodata               \\
16-May-93 &  49.70 & Camb    & \nodata               & \nodata               & \nodata               & $  71.0\pm    7.10$& \nodata               \\
16-May-93 &  49.86 & VLA-B/C & $<   1.903$           & $  22.100\pm    1.110$& \nodata               & \nodata               & \nodata               \\
17-May-93 &  50.00 & VLA\tablenotemark{c}& \nodata & \nodata & $63.0\pm 3.2$ &\nodata & \nodata \\
17-May-93 &  50.13 & VLA-B/C & \nodata               & \nodata               & $  61.910\pm    3.099$& $  74.400\pm    5.582$& $  54.610\pm    5.470$\\
17-May-93 &  50.69 & Camb    & \nodata               & \nodata               & \nodata               & $  70.2\pm    7.02$& \nodata               \\
19-May-93 &  52.76 & Camb    & \nodata               & \nodata               & \nodata               & $  71.4\pm    7.14$& \nodata               \\
20-May-93 &  53.17 & VLA-B/C & $<   1.045$           & $  25.819\pm    1.298$& $  63.900\pm    3.201$& $  72.698\pm    5.474$& $  54.749\pm    5.502$\\
21-May-93 &  54.68 & Camb    & \nodata               & \nodata               & \nodata               & $  72.0\pm    7.20$& \nodata               \\
22-May-93 &  55.65 & Camb    & \nodata               & \nodata               & \nodata               & $  72.6\pm    7.26$& \nodata               \\
23-May-93 &  56.65 & Camb    & \nodata               & \nodata               & \nodata               & $  73.7\pm    7.37$& \nodata               \\
24-May-93 &  57.68 & Camb    & \nodata               & \nodata               & \nodata               & $  76.7\pm    7.67$& \nodata               \\
25-May-93 &  58.67 & Camb    & \nodata               & \nodata               & \nodata               & $  71.2\pm    7.12$& \nodata               \\
25-May-93 &  58.99 & VLA-B/C & $<   0.613$           & $  34.560\pm    1.734$& $  77.920\pm    3.898$& $  79.480\pm    5.979$& $  67.480\pm    6.810$\\
26-May-93 &  59.66 & Camb    & \nodata               & \nodata               & \nodata               & $  74.1\pm    7.41$& \nodata               \\
30-May-93 &  63.04 & VLA-B/C & \nodata               & $  40.000\pm    2.007$& $  81.500\pm    4.080$& $  76.2\pm    5.726$& $  53.000\pm    5.342$\\
01-Jun-93 &  65.72 & Camb    & \nodata               & \nodata               & \nodata               & $  77.2\pm    7.72$& \nodata               \\
02-Jun-93 &  66.62 & Camb    & \nodata               & \nodata               & \nodata               & $  77.9\pm    7.79$& \nodata               \\
03-Jun-93 &  67.57 & Camb    & \nodata               & \nodata               & \nodata               & $  75.9\pm    7.59$& \nodata               \\
04-Jun-93 &  68.06 & VLA-B/C & $<   1.035$           & $  43.970\pm    2.220$& \nodata               & $  65.593\pm    4.960$& $  47.200\pm    4.759$\\
06-Jun-93 &  70.71 & Camb    & \nodata               & \nodata               & \nodata               & $  76.9\pm    7.69$& \nodata               \\
07-Jun-93 &  71.85 & Camb    & \nodata               & \nodata               & \nodata               & $  76.4\pm    7.64$& \nodata               \\
09-Jun-93 &  73.71 & Camb    & \nodata               & \nodata               & \nodata               & $  78.2\pm    7.82$& \nodata               \\
10-Jun-93 &  74.70 & Camb    & \nodata               & \nodata               & \nodata               & $  78.0\pm    7.80$& \nodata               \\
11-Jun-93 &  75.06 & VLA-C   & $   0.650\pm    0.103$& $  56.330\pm    2.820$& $  90.740\pm    4.538$& $  77.270\pm    5.808$& $  51.140\pm    5.157$\\
13-Jun-93 &  77.69 & Camb    & \nodata               & \nodata               & \nodata               & $  72.9\pm    7.29$& \nodata               \\
18-Jun-93 &  82.92 & VLA-C   & $   1.220\pm    0.141$& $  70.740\pm    3.572$& $108.980\pm 5.472 $ & $  74.920\pm    5.641$& \nodata               \\
20-Jun-93 &  84.59 & Camb    & \nodata               & \nodata               & \nodata               & $  67.9\pm    6.79$& \nodata               \\
21-Jun-93 &  85.57 & Camb    & \nodata               & \nodata               & \nodata               & $  70.9\pm    7.09$& \nodata               \\
22-Jun-93 &  86.60 & Camb    & \nodata               & \nodata               & \nodata               & $  71.3\pm    7.13$& \nodata               \\
23-Jun-93 &  87.46 & Camb    & \nodata               & \nodata               & \nodata               & $  72.0\pm    7.20$& \nodata               \\
24-Jun-93 &  88.77 & Camb    & \nodata               & \nodata               & \nodata               & $  72.2\pm    7.22$& \nodata               \\
25-Jun-93 &  89.75 & VLA-C   & $   2.850\pm    0.314$& $  79.780\pm    4.018$& $ 101.370\pm    5.094$& $  75.860\pm    5.695$& $  51.820\pm    5.212$\\
01-Jul-93 &  95.22 & VLA-C   & $   2.940\pm    0.330$& $  87.200\pm    4.379$& $ 102.730\pm    5.138$& $  73.660\pm    5.539$& $  44.850\pm    4.552$\\
01-Jul-93 &  95.64 & Camb    & \nodata               & \nodata               & \nodata               & $  75.0\pm    7.50$& \nodata               \\
07-Jul-93 & 101.82 & Camb    & \nodata               & \nodata               & \nodata               & $  69.1\pm    6.91$& \nodata               \\
08-Jul-93 & 102.66 & Camb    & \nodata               & \nodata               & \nodata               & $  70.0\pm    7.00$& \nodata               \\
08-Jul-93 & 102.76 & VLA-C   & $   4.090\pm    0.436$& $ 102.670\pm
5.142$& $ 129.360\pm    6.472$& \nodata & \nodata               \\
13-Jul-93 & 107.77 & VLA-C   & $   6.840\pm    0.694$& $ 111.420\pm    5.583$& $ 134.220\pm    6.716$& $  89.190\pm    6.718$& \nodata          \\
19-Jul-93 & 113.02 & VLA-C   & $   6.520\pm    0.657$& $ 104.370\pm    5.223$& $ 108.630\pm    5.434$& $  72.960\pm    5.488$& $  47.630\pm    4.820$\\
20-Jul-93 & 114.55 & Camb    & \nodata               & \nodata               & \nodata               & $  70.9\pm    7.09$& \nodata               \\
30-Jul-93 & 124.38 & Camb    & \nodata               & \nodata               & \nodata               & $  64.9\pm    6.49$& \nodata               \\
30-Jul-93 & 124.88 & VLA-C   & $   9.770\pm    0.982$& $ 110.540\pm    5.539$& $ 103.430\pm    5.179$& $  62.920\pm    4.761$& $  41.680\pm    4.457$\\
02-Aug-93 & 127.74 & Camb    & \nodata               & \nodata               & \nodata               & $  56.7\pm    5.67$& \nodata               \\
04-Aug-93 & 129.75 & Camb    & \nodata               & \nodata               & \nodata               & $  56.8\pm    5.68$& \nodata               \\
05-Aug-93 & 130.34 & Camb    & \nodata               & \nodata               & \nodata               & $  61.3\pm    6.13$& \nodata               \\
06-Aug-93 & 131.95 & VLA-C   & $  11.720\pm    1.430$& $ 116.930\pm    6.236$& $ 115.980\pm    6.075$& $  58.860\pm    4.513$& \nodata               \\
10-Aug-93 & 135.94 & VLA-C/D & $  16.747\pm    1.752$& $ 112.510\pm    5.660$& $  84.150\pm    4.223$& $  37.856\pm    2.884$& $  19.540\pm    2.223$\\
12-Aug-93 & 137.93 & VLA-C/D & $  17.193\pm    1.964$& $ 110.230\pm    5.523$& \nodata               & $  42.091\pm    3.219$& $  26.270\pm    2.859$\\
13-Aug-93 & 138.32 & Camb    & \nodata               & \nodata               & \nodata               & $  54.7\pm    5.47$& \nodata               \\
14-Aug-93 & 139.73 & Camb    & \nodata               & \nodata               & \nodata               & $  56.2\pm    5.62$& \nodata               \\
16-Aug-93 & 141.72 & Camb    & \nodata               & \nodata               & \nodata               & $  56.6\pm    5.66$& \nodata               \\
17-Aug-93 & 142.79 & VLA-C   & $  15.180\pm    1.583$& $ 114.720\pm    5.971$& $  92.280\pm    4.904$& \nodata               & $  31.360\pm    3.651$\\
20-Aug-93 & 145.45 & Camb    & \nodata               & \nodata               & \nodata               & $  60.6\pm    6.06$& \nodata               \\
21-Aug-93 & 146.41 & Camb    & \nodata               & \nodata               & \nodata               & $  54.8\pm    5.48$& \nodata               \\
22-Aug-93 & 147.71 & Camb    & \nodata               & \nodata               & \nodata               & $  57.4\pm    5.74$& \nodata               \\
23-Aug-93 & 148.54 & VLA-C   & $  15.137\pm    1.576$& $ 112.250\pm    5.925$& $  88.740\pm    4.574$& $  59.740\pm    4.502$& $  36.350\pm    3.716$\\
25-Aug-93 & 150.49 & Camb    & \nodata               & \nodata               & \nodata               & $  56.1\pm    5.61$& \nodata               \\
26-Aug-93 & 151.93 & VLA-C   & $  17.560\pm    1.906$& $120.120\pm
6.057$ & $ 102.840\pm    5.334$& \nodata & $  35.540\pm    4.317$\\
29-Aug-93 & 154.69 & Camb    & \nodata               & \nodata               & \nodata               & $  49.7\pm    4.97$& \nodata               \\
31-Aug-93 & 156.78 & VLA-C/D & \nodata               & $ 111.520\pm    5.620$& $  92.185\pm    4.688$& $  47.432\pm    3.618$& $  27.964\pm    2.990$\\
02-Sep-93 & 158.39 & Camb    & \nodata               & \nodata               & \nodata               & $  50.2\pm    5.02$& \nodata               \\
03-Sep-93 & 159.33 & Camb    & \nodata               & \nodata               & \nodata               & $  50.6\pm    5.06$& \nodata               \\
05-Sep-93 & 161.35 & Camb    & \nodata               & \nodata               & \nodata               & $  47.8\pm    4.78$& \nodata               \\
06-Sep-93 & 162.48 & Camb    & \nodata               & \nodata               & \nodata               & $  48.5\pm    4.85$& \nodata               \\
09-Sep-93 & 165.59 & Camb    & \nodata               & \nodata               & \nodata               & $  48.3\pm    4.83$& \nodata               \\
11-Sep-93 & 167.91 & VLA-C/D & $  22.790\pm    2.751$& $ 103.650\pm
5.202$& \nodata & \nodata & \nodata               \\
13-Sep-93 & 169.59 & Camb    & \nodata               & \nodata               & \nodata               & $  48.1\pm    4.81$& \nodata               \\
15-Sep-93 & 171.49 & Camb    & \nodata               & \nodata               & \nodata               & $  45.1\pm    4.51$& \nodata               \\
18-Sep-93 & 174.33 & Camb    & \nodata               & \nodata               & \nodata               & $  43.5\pm    4.35$& \nodata               \\
18-Sep-93 & 174.72 & VLA-C/D & \nodata               & \nodata               & $  78.700\pm    3.984$& $  49.500\pm    3.732$& $  39.100\pm    3.918$\\
19-Sep-93 & 175.00 & VLA\tablenotemark{c} & \nodata & \nodata & $78.7\pm 4.0$ & $49.5\pm 3.0$ & \nodata \\
19-Sep-93 & 175.75 & VLA-C/D & $  26.870\pm    3.148$& $ 103.990\pm    5.211$& $  61.341\pm    3.207$& $  37.243\pm    2.810$& $  22.630\pm    2.302$\\
25-Sep-93 & 181.34 & Camb    & \nodata               & \nodata               & \nodata               & $  44.8\pm    4.48$& \nodata               \\
26-Sep-93 & 182.75 & VLA-C/D & $  30.940\pm    3.488$& $ 104.930\pm    5.268$& $  70.460\pm    3.594$& $  43.950\pm    3.324$& $  28.000\pm    2.864$\\
27-Sep-93 & 183.30 & Camb    & \nodata               & \nodata               & \nodata               & $  43.4\pm    4.34$& \nodata               \\
29-Sep-93 & 185.62 & Camb    & \nodata               & \nodata               & \nodata               & $  42.7\pm    4.27$& \nodata               \\
04-Oct-93 & 190.50 & Camb    & \nodata               & \nodata               & \nodata               & $  39.8\pm    3.98$& \nodata               \\
04-Oct-93 & 190.66 & VLA-C/D & $  28.303\pm    3.098$& $ 100.050\pm    5.013$& $  68.947\pm    3.491$& $  39.930\pm    3.006$& $  24.152\pm    2.437$\\
08-Oct-93 & 194.31 & Camb    & \nodata               & \nodata               & \nodata               & $  43.7\pm    4.37$& \nodata               \\
09-Oct-93 & 195.27 & Camb    & \nodata               & \nodata               & \nodata               & $  42.7\pm    4.27$& \nodata               \\
16-Oct-93 & 202.26 & Camb    & \nodata               & \nodata               & \nodata               & $  44.1\pm    4.41$& \nodata               \\
17-Oct-93 & 203.80 & VLA-C/D & $  35.770\pm    3.982$& $  99.880\pm    5.012$& $  65.150\pm    3.791$& $  24.650\pm    2.003$& $  15.970\pm    1.939$\\
25-Oct-93 & 211.56 & Camb    & \nodata               & \nodata               & \nodata               & $  37.9\pm    3.79$& \nodata               \\
25-Oct-93 & 211.61 & VLA-C/D & $  33.220\pm    3.662$& $  97.260\pm 4.905$& \nodata & $  37.320\pm    2.830$& $  23.640\pm    2.486$\\
01-Nov-93 & 218.58 & VLA-D   & $  24.590\pm    2.478$& $ 105.560\pm    5.474$& $  67.210\pm    3.471$& $  38.930\pm    2.954$& $  30.360\pm    3.101$\\
05-Nov-93 & 222.26 & Camb    & \nodata               & \nodata               & \nodata               & $  37.8\pm    3.78$& \nodata               \\
06-Nov-93 & 223.00 & VLA\tablenotemark{c} & $61.5\pm 5.8$ & $97.6\pm 4.9$ & $64.7 \pm 3.2$ & $39.6\pm 2.0$ & $25.7\pm 3.9$ \\
06-Nov-93 & 223.21 & Camb    & \nodata               & \nodata               & \nodata               & $  38.4\pm    3.84$& \nodata               \\
10-Nov-93 & 227.23 & Camb    & \nodata               & \nodata               & \nodata               & $  39.7\pm    3.97$& \nodata               \\
11-Nov-93 & 228.22 & Camb    & \nodata               & \nodata               & \nodata               & $  36.4\pm    3.64$& \nodata               \\
16-Nov-93 & 233.40 & Camb    & \nodata               & \nodata               & \nodata               & $  37.1\pm    3.71$& \nodata               \\
19-Nov-93 & 236.58 & VLA-D   & $  34.510\pm    3.466$& $  97.110\pm    4.924$& $  64.320\pm    3.252$& $  38.610\pm    2.921$& $  25.790\pm    2.643$\\
20-Nov-93 & 237.17 & Camb    & \nodata               & \nodata               & \nodata               & $  35.4\pm    3.54$& \nodata               \\
23-Nov-93 & 240.06 & Camb    & \nodata               & \nodata               & \nodata               & $  36.1\pm    3.61$& \nodata               \\
28-Nov-93 & 245.56 & VLA-D   & $  47.020\pm    5.230$& $  94.940\pm    4.758$& $  61.470\pm    3.083$& $  36.840\pm    2.813$& $  26.140\pm    2.701$\\
29-Nov-93 & 246.45 & Camb    & \nodata               & \nodata               & \nodata               & $  32.2\pm    3.22$& \nodata               \\
01-Dec-93 & 248.26 & Camb    & \nodata               & \nodata               & \nodata               & $  35.5\pm    3.55$& \nodata               \\
02-Dec-93 & 249.14 & Camb    & \nodata               & \nodata               & \nodata               & $  32.7\pm    3.27$& \nodata               \\
03-Dec-93 & 250.14 & Camb    & \nodata               & \nodata               & \nodata               & $  32.6\pm    3.26$& \nodata               \\
05-Dec-93 & 252.14 & Camb    & \nodata               & \nodata               & \nodata               & $  33.5\pm    3.35$& \nodata               \\
05-Dec-93 & 252.58 & VLA-D   & $  59.100\pm    6.118$& $  91.660\pm    4.674$& $  59.630\pm    2.994$& $  32.290\pm    2.440$& $  23.720\pm    2.468$\\
06-Dec-93 & 253.13 & Camb    & \nodata               & \nodata               & \nodata               & $  32.6\pm    3.26$& \nodata               \\
17-Dec-93 & 264.00 & VLA\tablenotemark{c} & $86.3\pm 4.7$ & $93.3\pm 4.7$ & $57.1\pm 2.9$ & $33.2\pm 1.7$ & $27.4\pm 2.0$ \\
19-Dec-93 & 266.58 & VLA-D   & $  63.110\pm    6.642$& $  89.160\pm    4.517$& $  56.880\pm    2.873$& $  34.300\pm    2.625$& $  22.260\pm    2.365$\\
20-Dec-93 & 267.15 & Camb    & \nodata               & \nodata               & \nodata               & $  34.0\pm    3.40$& \nodata               \\
22-Dec-93 & 269.10 & Camb    & \nodata               & \nodata               & \nodata               & $  32.9\pm    3.29$& \nodata               \\
25-Dec-93 & 272.09 & Camb    & \nodata               & \nodata               & \nodata               & $  32.5\pm    3.25$& \nodata               \\
26-Dec-93 & 273.93 & Camb    & \nodata               & \nodata               & \nodata               & $  33.3\pm    3.33$& \nodata               \\
27-Dec-93 & 274.56 & VLA-D   & $  63.590\pm    6.522$& $  87.350\pm    4.396$& $  55.750\pm    3.156$& $  33.280\pm    2.525$& $  23.520\pm    2.472$\\
28-Dec-93 & 275.93 & Camb    & \nodata               & \nodata               & \nodata               & $  34.5\pm    3.45$& \nodata               \\
03-Jan-94 & 281.07 & Camb    & \nodata               & \nodata               & \nodata               & $  33.2\pm    3.32$& \nodata               \\
07-Jan-94 & 285.37 & VLA-D   & $  58.780\pm    5.965$& $  84.470\pm    4.238$& $  55.740\pm    2.817$& $  33.740\pm    2.547$ & $  23.080\pm    2.357$\\
10-Jan-94 & 288.12 & Camb    & \nodata               & \nodata               & \nodata               & $  34.0\pm    3.40$& \nodata               \\
13-Jan-94 & 291.51 & VLA-D   & $  58.900\pm    5.957$& $  84.850\pm    4.267$& $  54.640\pm    2.804$& $  32.480\pm    2.449$& $  23.420\pm    2.373$\\
27-Jan-94 & 305.30 & VLA-D   & $  50.400\pm    5.125$& $  80.860\pm    4.052$& $  55.430\pm    2.832$& $  32.260\pm    2.443$& $  22.140\pm    2.302$\\
28-Jan-94 & 306.00 & VLA\tablenotemark{c} & \nodata & $80.4\pm 4.000$ & $ 52.2\pm 2.6$ & $29.2\pm 2.9$ & \nodata \\
28-Jan-94 & 306.86 & Camb    & \nodata               & \nodata               & \nodata               & $  29.9\pm    2.99$& \nodata               \\
07-Feb-94 & 316.82 & Camb    & \nodata               & \nodata               & \nodata               & $  30.2\pm    3.02$& \nodata               \\
08-Feb-94 & 317.22 & VLA-D   & $  60.830\pm    6.472$& $  94.640\pm    4.804$& $  60.240\pm    3.106$& $  31.230\pm    2.395$& $  24.950\pm    2.614$\\
15-Feb-94 & 324.80 & Camb    & \nodata               & \nodata               & \nodata               & $  27.8\pm    2.78$& \nodata               \\
17-Feb-94 & 326.90 & Camb    & \nodata               & \nodata               & \nodata               & $  26.6\pm    2.66$& \nodata               \\
18-Feb-94 & 327.30 & VLA-A   & $  78.700\pm    7.882$& $  79.720\pm    4.031$& $  49.420\pm    2.490$& $  34.350\pm    2.610$& $  17.980\pm    2.057$\\
19-Feb-94 & 328.96 & Camb    & \nodata               & \nodata               & \nodata               & $  26.1\pm    2.61$& \nodata               \\
20-Feb-94 & 329.96 & Camb    & \nodata               & \nodata               & \nodata               & $  25.700\pm    2.570$& \nodata               \\
08-Mar-94 & 345.18 & Camb    & \nodata               & \nodata               & \nodata               & $  27.4\pm    2.74$& \nodata               \\
08-Mar-94 & 345.80 & Camb    & \nodata               & \nodata               & \nodata               & $  26.5\pm    2.65$& \nodata               \\
15-Mar-94 & 352.00 & VLA\tablenotemark{c} & $99.1\pm 5.0$ & $ 71.4\pm 3.6$ & $45.7\pm 2.3$ & \nodata & \nodata \\
20-Mar-94 & 357.36 & VLA-A   & $  91.217\pm    9.123$& $  74.070\pm    3.762$& $  43.370\pm    2.282$& $  29.717\pm    2.276$& $  15.540\pm    1.929$\\
22-Mar-94 & 359.00 & Camb    & \nodata               & \nodata               & \nodata               & $  28.4\pm    2.84$& \nodata               \\
07-Apr-94 & 375.70 & Camb    & \nodata               & \nodata               & \nodata               & $  21.3\pm    2.13$& \nodata               \\
12-Apr-94 & 380.16 & VLA-A   & $  86.830\pm    8.684$& \nodata               & \nodata               & \nodata               & \nodata               \\
22-Apr-94 & 390.00 & VLA\tablenotemark{c} & $102.7\pm 5.1$ & \nodata & \nodata &\nodata &\nodata \\
22-Apr-94 & 390.10 & VLA-A   & \nodata               & $  65.820\pm    3.291$& $  42.210\pm    2.111$& \nodata               & \nodata               \\
25-Apr-94 & 393.18 & VLA-A   & $  87.470\pm    8.772$& $  64.490\pm    3.274$& $  39.820\pm    2.009$& $  17.950\pm    1.447$& $  10.390\pm    1.247$\\
14-May-94 & 412.57 & Camb    & \nodata               & \nodata               & \nodata               & $  21.8\pm    2.18$& \nodata               \\
26-May-94 & 424.16 & VLA-A/B & $  96.810\pm    9.707$& $  73.280\pm    3.757$& $  40.290\pm    2.071$& $  26.790\pm    2.061$& $  12.320\pm    1.407$\\
20-Jun-94 & 449.60 & Camb    & \nodata               & \nodata               & \nodata               & $  23.3\pm    2.33$& \nodata               \\
22-Jun-94 & 451.00 & VLA\tablenotemark{c} & \nodata & $ 59.3\pm 3.0$ & $39.0\pm 2.0$ &\nodata &  \nodata \\
23-Jun-94 & 452.98 & VLA-B   & $ 104.520\pm   10.534$& $  53.820\pm    2.919$& $  30.550\pm    1.627$& \nodata               & $   7.196\pm    0.896$\\
01-Sep-94 & 522.69 & VLA-B   & $ 101.940\pm   10.297$& $  57.430\pm    3.041$& $  30.770\pm    1.674$& $  15.710\pm    1.313$& $   9.080\pm    1.442$\\
13-Oct-94 & 564.64 & VLA-C   & $ 101.290\pm   10.215$& $  51.060\pm    3.135$& $  29.260\pm    2.183$& $  14.440\pm    1.248$& $   9.960\pm    1.622$\\
31-Oct-94 & 582.00 & VLA\tablenotemark{c} & \nodata & $53.0\pm 2.6$ & $ 33.0\pm 1.7$ &\nodata & \nodata \\
07-Nov-94 & 589.47 & VLA-C   & $ 112.280\pm   11.291$& $  42.450\pm    2.188$& $  31.480\pm    1.584$& \nodata               & \nodata               \\
23-Dec-94 & 635.00 & VLA\tablenotemark{c} & \nodata & $49.0\pm 2.5$ & $31.9\pm 1.6$ & \nodata & \nodata \\
05-Jan-95 & 648.39 & VLA-C/D & $ 107.010\pm   10.736$& $  45.210\pm    2.764$& $  23.210\pm    1.920$& $  16.220\pm    1.667$& $  15.290\pm    2.638$\\
12-Feb-95 & 686.00 & VLA\tablenotemark{c} & $120.0\pm 10.0$ & $46.4\pm 2.3$ & $29.2\pm 1.5$ & \nodata & \nodata \\
06-Apr-95 & 739.14 & VLA-D   & $ 118.840\pm   12.205$& $  44.230\pm    2.242$& $  28.200\pm    1.468$& $   9.670\pm    0.864$& $  14.800\pm    1.593$\\
11-May-95 & 774.00 & VLA\tablenotemark{c} & \nodata & \nodata & $25.6\pm 1.5$ & \nodata & \nodata \\
16-Jun-95 & 810.05 & VLA-D/A & $ 101.760 \pm   10.247$ & $  34.960\pm
1.939$ & $  16.480\pm    0.877$&  $6.490 \pm 0.727$ &  \nodata \\
18-Aug-95 & 873.00 & VLA\tablenotemark{c} & \nodata & $37.7\pm 1.9$ & $24.5\pm 1.2$ & \nodata & \nodata \\
06-Oct-95 & 922.69 & VLA-B   & $  99.910\pm    9.992$& $  35.810\pm    1.965$& $  23.300\pm    1.425$& $  14.300\pm    1.152$& $   9.360\pm    1.086$\\
19-Dec-95 & 996.00 & VLA\tablenotemark{c} & \nodata & $33.9\pm 1.7$ & $22.1\pm 1.1$ & \nodata & \nodata \\
12-Jan-96 &1020.00 & VLA-B/C & $  84.007\pm    8.415$& $  33.770\pm    1.696$& $21.062\pm 1.061
$ & $  13.345\pm    1.030$& $   9.393\pm    0.983$\\
08-Apr-96 & 1107.00 & VLA\tablenotemark{c} & \nodata & $31.4\pm 1.6$ & $20.2\pm 1.1$ &\nodata & $10.3\pm 0.7$ \\
01-Sep-96 & 1253.00 & VLA\tablenotemark{c} & \nodata & $29.0\pm 1.4$ & $ 19.1\pm 1.0$ & \nodata & \nodata \\
05-Oct-96 &1287.57 & VLA-D/A & $70.860\pm7.132$ & $  26.950\pm    1.434$& $  16.310\pm    2.013$& $  10.370\pm    1.672$& $   9.160\pm    2.899$\\
13-Dec-96 & 1356.00 & VLA\tablenotemark{c} & $70.8\pm 3.7$ & $ 28.6\pm 1.4$ & $ 18.7\pm 0.9$ & \nodata & \nodata \\
23-Jan-97 &1397.21 & VLA-A/B & $  71.910\pm    7.297$& $  26.340\pm    1.573$& $  16.750\pm    0.965$& $  10.700\pm    0.915$& $   7.340\pm    0.974$\\
07-Jun-97 & 1532.00 & VLA\tablenotemark{c} & \nodata & $26.3\pm 1.3$ & $17.2\pm 0.9$ & \nodata & \nodata \\
14-Aug-97 &1600.99 & VLA-C/D & $  61.631\pm    6.176$& \nodata               & \nodata               & \nodata               & \nodata               \\
15-Nov-97 & 1693.00 & VLA\tablenotemark{c} & $60.6\pm 3.3$ & $24.3\pm 1.3$ & $17.2\pm 0.9$ & $14.0\pm 2.6$ & $10.4\pm 1.3$ \\
03-Jun-98 & 1893.00 & VLA\tablenotemark{c} & \nodata & $22.8\pm 1.3$ & $16.0\pm 1.0$
 & \nodata & \nodata \\
09-Jun-98 &1899.85 & VLA-A/B & $52.165\pm 5.356$ & $  20.803\pm    1.136$& $  9.632\pm 0.610$& $   4.735\pm    0.435$& $   3.927\pm    0.762$\\
20-Nov-98 & 2063.00 & VLA\tablenotemark{c} &$ 48.2 \pm 2.8 $ & $20.5\pm 1.1$ & $ 13.9 \pm 0.7 $ & $ 12.3 \pm 1.0 $ & $ 7.7 \pm 0.9 $\\
07-Dec-98 & 2080.00 & VLA\tablenotemark{c} &$ 47.9 \pm 2.8 $ & $20.7\pm 1.0$ & $ 14.3 \pm 0.8 $ & $ 12.3 \pm 1.3 $ & $ 5.1 \pm 1.0 $\\
06-Jun-99 & 2261.00 & VLA\tablenotemark{c} &$ 39.6 \pm 2.1 $ & \nodata & $ 12.8 \pm 0.8 $ & $ 8.4 \pm 0.8 $ & $ 5.5 \pm 1.0 $\\
13-Jun-99 &2268.96 & VLA-D/A & $  37.770\pm    3.799$& $  12.155\pm    0.927$& \nodata               & \nodata               & \nodata  \\
16-Jun-99 & 2271.00 & VLA\tablenotemark{c} &\nodata & $ 20.9 \pm 1.2 $ & \nodata & \nodata & \nodata\\
24-Nov-99 & 2432.00 & VLA\tablenotemark{c} &$ 38.8 \pm 2.3 $ & $ 17.5 \pm 0.9 $ & $ 12.5 \pm 0.7 $ & \nodata & \nodata\\
25-Feb-00 & 2525.00 & VLA\tablenotemark{c} &\nodata & \nodata & $ 12.0 \pm 0.8 $ & $ 9.0 \pm 4.0 $ & \nodata\\
08-Nov-00 & 2782.00 & GMRT\tablenotemark{d} &$ 35.1 \pm 3.5 $ & \nodata & \nodata & \nodata & \nodata\\
13-Nov-00 & 2787.00 & VLA\tablenotemark{c} &$ 33.8 \pm 1.7 $ & \nodata & $ 10.9 \pm 0.6 $ & $ 8.3 \pm 0.8 $ & \nodata\\
16-Dec-00 &2820.00 & GMRT\tablenotemark{d}    & $  36.1\pm    3.6$& \nodata & \nodata               & \nodata               & \nodata               \\
19-Dec-00 & 2823.00 & VLA-A\tablenotemark{e} &$ 30.5 \pm 0.4\tablenotemark{f}$ &  \nodata  & \nodata & \nodata & \nodata\\
19-Dec-00 & 2823.00 & VLA-A\tablenotemark{e} &$33.7\pm 0.4\tablenotemark{f}$ &\nodata &\nodata & \nodata &\nodata \\
21-Dec-00 & 2825.00 & VLA-A\tablenotemark{e} & \nodata & $14.7 \pm 0.4$ & $10.4 \pm 0.2$ & $6.7 \pm 0.1$ &\nodata \\
23-Jan-01 & 2858.00 & VLA\tablenotemark{c} &\nodata & \nodata & $ 9.7 \pm 0.7 $ & \nodata & \nodata\\
02-Jun-01 &2988.00 & GMRT\tablenotemark{d}    & $  32.7\pm    3.3$& \nodata               & \nodata               & \nodata               & \nodata               \\
10-Jun-01 & 2996.00 & VLA\tablenotemark{c} &$ 28.8 \pm 1.6 $ & $ 14.4 \pm 0.7 $ & $ 9.4 \pm 0.5 $ & \nodata & \nodata\\
15-Oct-01 & 3123.00 & GMRT\tablenotemark{d} &$ 33.9 \pm 3.3 $ & \nodata & \nodata & \nodata & \nodata\\
25-Nov-01 & 3164.00  & VLA-A\tablenotemark{c} &$ 24.4 \pm 1.5 $ & \nodata & $ 8.4 \pm 0.5 $ & \nodata & \nodata\\
13-Jan-02 &3213.38 & VLA-D/A & $  31.440\pm    4.278$& $  15.000\pm    0.774$& $   7.880\pm    0.459$& $   4.490\pm    0.479$& $   2.495\pm    0.282$\\
07-Apr-02 & 3297.00 & GMRT\tablenotemark{d} &$ 24.6 \pm 3.7 $ & \nodata & \nodata & \nodata & \nodata\\
24-Jun-02 & 3375.00 & GMRT\tablenotemark{d} &$ 23.4 \pm 2.5 $ & \nodata & \nodata & \nodata & \nodata\\
21-Sep-02 & 3464.00 & GMRT\tablenotemark{d} &$ 24.2 \pm 2.4 $ & \nodata & \nodata & \nodata & \nodata\\
23-May-03 & 3708.93 & VLA-A &$ 17.377 \pm 1.968 $ & $ 6.962 \pm 0.429 $ & $ 3.943 \pm 0.207 $ & \nodata & $ 1.928 \pm 0.237 $\\
13-Jun-03 & 3729.00 & GMRT\tablenotemark{d} &$ 20.2 \pm 2.1 $ & \nodata & \nodata & \nodata & \nodata\\
26-Jun-03 & 3742.91 & VLA-A &\nodata & $ 8.349 \pm 0.424 $ & \nodata & $ \leq 0.975 $ & $ \leq 0.816 $\\
29-Jan-04 & 3959.47 & VLA-B/C &$ 14.359 \pm 1.469 $ & $ 6.973 \pm 0.376 $ & $ 4.513 \pm 0.241 $ & $ 2.492 \pm 0.215 $ & $ 1.792 \pm 0.191 $\\
10-Sep-04 & 4184.57 & VLA-A &$ 11.309 \pm 1.142 $ & $ 5.526 \pm 0.304 $ & $ 3.220 \pm 0.257 $ & $ 2.470 \pm 0.323 $ & $ 0.967 \pm 0.217 $\\
13-Jun-05 & 4460.90 & VLA-B/C &$ 8.893 \pm 0.894 $ & $ 3.906 \pm 0.276 $ & $ 2.562 \pm 0.136 $ & $ 0.990 \pm 0.152 $ & $ 0.897 \pm 0.139 $\\
24-Jan-06 & 4685.17 & VLA-D &\nodata & $ 3.880 \pm 0.480 $ & $ 1.307 \pm 0.371 $ & $ \leq 1.440 $ & \nodata\\
28-Jun-06 & 4840.05 & VLA-B &$ 5.303 \pm 0.469 $ & \nodata & \nodata & \nodata & \nodata\\
25-Sep-06 & 4929.64 & VLA-B/C &\nodata & $ \leq 1.800 $ & $ \leq
0.957 $ & \nodata & \nodata \\
\enddata  
\tablenotetext{a}{All upper limits are three times the map rms ($3\sigma$).}
\tablenotetext{b}{The ``Camb'' data are all from the Ryle Telescope \citep[and private communication]{Pooley93a,Pooley93b}. For a discussion of why 10\% errors were assumed for the Cambridge data, see $\S$\ref{observations}.}
\tablenotetext{c}{\citet{Bartel02}}
\tablenotetext{d}{\citet{Chandra04}}
\tablenotetext{e}{\citet{PerezTorres02}}
\tablenotetext{f}{\citet{PerezTorres02} give two measurements of SN1993J in the 20~cm band, a value of $30.5\pm 0.4$ at 1.67~GHz and $33.7\pm 0.4$ at 1.34~GHz. We include both measurements here.}
\end{deluxetable}

\clearpage

%Table 2
\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecaption{Other Flux Density Measurements for SN~1993J\label{tab2}}
\tablewidth{0pt}
\tablehead{
\colhead{Obs.} & \colhead{Days from} 
& \colhead{Telescope} & \colhead{Flux Density $\pm$ Error} & \colhead{Frequency} & \colhead{Ref.\tablenotemark{a}}\\
\colhead{Date} & \colhead{Reference Date} & \colhead{} &
\colhead{} & \colhead{} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{(mJy)} & \colhead{(GHz)} }
\startdata
28-Mar-93 &= 0.00  & & & \\
09-Apr-93 &  12.00 & IRAM   &$ 11.0 \pm  3.0 $ & 87 &1\\
11-Apr-93 &  14.00 & IRAM   &$ 11.0 \pm  3.0 $ & 87 &1\\
11-Apr-93 &  14.39 & OVRO   &$ 18 \pm  4 $ & 99.4 &2\\
12-Apr-93 &  15.00 & IRAM   &$ 13.5 \pm  3.4 $ & 87 &1\\
14-Apr-93 &  17.39 & OVRO   &$ 17 \pm  4 $ & 99.4 &2\\
15-Apr-93 &  18.00 & IRAM   &$ 12.5 \pm  3.2 $ & 87 &1\\
16-Apr-93 &  19.00 & IRAM   &$ 10.0 \pm  2.8 $ &110 &1\\
21-Apr-93 &  24.00 & IRAM   &$ 14.3 \pm  3.5 $ & 86.2 &3\\
21-Apr-93 &  24.38 & OVRO   &$ 20 \pm  4 $ & 99.4 &2\\
30-Apr-93 &  33.28 & OVRO   &$ 17.0 \pm  3.5 $ & 99.4 &3\\
30-Apr-93 &  33.65 & Bonn   &$ 59.1 \pm 16.8 $ & 32 &4\\
10-May-93 &  43.00 & Bonn   &$ 65.8 \pm 17.8 $ & 32 &4\\
10-May-93 &  43.39 & OVRO   &$ 23.0 \pm  4.8 $ & 99.4 &3\\
11-May-93 &  44.00 & Bonn   &$ 64.8 \pm 17.7 $ & 32 &4\\
17-May-93 &  50.00 & Bonn   &$ 62.0 \pm 19.5 $ & 32 &4\\
24-May-93 &  57.00 & Bonn   &$ 63.9 \pm 17.5 $ & 32 &4\\
25-May-93 &  58.00 & Bonn   &$ 67.7 \pm 24.2 $ & 32 &4\\
30-May-93 &  63.32 & OVRO   &$ 19.0 \pm  3.8 $ & 99.4 &3\\
02-Jun-93 &  66.33 & OVRO   &$ 22.0 \pm  4.5 $ & 99.4 &3\\
18-Jun-93 &  82.23 & OVRO   &$ 14.0 \pm  2.8 $ & 99.4 &3\\
03-Jul-93 &  97.17 & OVRO   &$ 16.0 \pm  3.2 $ & 99.4 &3\\
12-Sep-93 & 168.80 & OVRO   &$ 13 \pm  3 $ & 99.4 &5\\
09-Oct-93 & 195.61 & OVRO   &$  8 \pm  2 $ & 99.4 &5\\
14-Nov-93 & 231.67 & OVRO   &$  8.0 \pm  1.7 $ & 99.4 &3\\
28-Jul-94 & 487.93 & VLA-B  &$ <31.662$        & 0.330\tablenotemark{b} & 6\\
16-Jun-95 & 810.10 & VLA-D/A&$ <27.386$        & 0.330 &6\\
06-Oct-95 & 922.74 &VLA-B   &$ 15.500 \pm  3.161 $ & 0.330\tablenotemark{b} & 6\\
12-Dec-95 & 989.49 & VLA-B  &$<33.513$         & 0.330\tablenotemark{b} & 6\\
12-Jan-96 &1020.41 &VLA-B/C &$<65.100 $ & 0.330\tablenotemark{b}  &6\\
23-Jan-97 &1397.17 &VLA-A/B &$ 83.700 \pm 21.195 $ & 0.330 &6\\
09-Jun-98 &1899.89 &VLA-A/B &$ 63.690 \pm 24.758 $ & 0.330 &6\\
24-Nov-99 &2432.00     & VLA & $108 \pm 20$        & 0.330 & 7\\
19-Dec-00 &2823.00     & VLA-A & $71.1 \pm 3.4$    & 0.324 & 8\\
24-Mar-01 &2918.00 & GMRT   &$ 56.1 \pm  5.5 $ & 0.610 &9\\
05-Jul-01 &3021.00 & GMRT   &$69.2 \pm 15.8 $ & 0.325 & 9\\
24-Aug-01 &3071.00 & GMRT   &$55.8 \pm 5.7 $  & 0.610 & 9\\
30-Dec-01 &3199.00 & GMRT   &$47.8 \pm 5.5 $  & 0.610 & 9\\
31-Dec-01 &3200.00 & GMRT   &$57.8 \pm 7.6 $  & 0.239 & 9\\
19-Jan-02 &3219.49 & VLA-A  &$ 61.501 \pm 10.136 $ & 0.330 &6\\
07-Mar-02 &3266.00 & GMRT   &$56.2 \pm 7.4 $  & 0.325 & 9\\
08-Mar-02 &3267.00 & GMRT   &$60.9 \pm 10.8$  & 0.243 & 9\\
08-Mar-02 &3267.00 & GMRT   &$44.4 \pm 4.5 $  & 0.610 & 9\\
19-May-02 &3339.00 & GMRT   &$44.6 \pm 4.5 $  & 0.610 & 9\\
16-Aug-02 &3428.00 & GMRT   &$61.8 \pm 8.8 $  & 0.325 & 9\\
16-Sep-02 &3459.00 & GMRT   &$56.7 \pm 8.7 $  & 0.243 & 9\\
16-Sep-02 &3459.00 & GMRT   &$37.5 \pm 3.8 $  & 0.610 & 9\\
23-May-03 &3708.89 & VLA-A  & $62.673 \pm 13.793 $& 0.330 & 6\\
23-May-03 &3708.99 & VLA-A  & $<0.667$ & 43.315 &6\\
17-Jun-03 &3733.00 & GMRT   &$58.2 \pm 11.8 $ &0.243 & 9\\
17-Jun-03 &3733.00 & GMRT   &$33.4 \pm 4.3  $ &0.610 & 9\\
10-Sep-04 &4184.55 & VLA-A  &$ 35.500 \pm 8.480 $ & 0.330 &6\\

\enddata
\tablenotetext{a}{References: 1. \cite{Radford93};
  2. \cite{Phillips93b}; 3. S. Radford, private communication;
  4. W. Reich, private communication; 5. \cite{Phillips93c};
  6. Current paper; 7. \cite{Bartel02}; 8. \cite{Perez-Torres01}; 9. \cite{Chandra04}}
\tablenotetext{b}{Calibrator is J1331+305 (3C286)}
\end{deluxetable}
	  
\clearpage

%Table 3
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablewidth{5.5in}
%\table columns(8}
\tablecaption{Flux Density Measurements for the VLA Secondary Calibrator J1048+717\tablenotemark{a}\label{tab3}
}
\tablehead{
\colhead{Obs.} & \colhead{Days from} & \colhead{Tel/VLA} & \colhead{S(20cm)} & \colhead{S(6cm)} & \colhead{S(3.6cm)} & \colhead{S(2cm)} & \colhead{S(1.2cm)} \\
\colhead{Date} &  \colhead{Reference Date} & \colhead{Config.} & \colhead{(mJy)} & \colhead {(mJy)}  & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}
} 
\startdata
31-Mar-93 &   3.10 & VLA-B   &  \nodata  & \nodata               & $   0.566$            & \nodata               & \nodata               \\
31-Mar-93 &   3.10 & VLA-B   & $   0.754$  & \nodata               & \nodata               & \nodata               & \nodata               \\
02-Apr-93 &   5.29 & VLA-B   & \nodata               & \nodata               & \nodata               & $   0.577$            & \nodata               \\
02-Apr-93 &   5.30 & VLA-B   & \nodata               & \nodata               & $   0.583$            & \nodata               & \nodata               \\
02-Apr-93 &   5.34 & VLA-B   & \nodata               & \nodata               & \nodata               & \nodata               & $   0.596$            \\
08-Apr-93 &  11.37 & VLA-B   & \nodata               & \nodata               & $   0.582$            & $   0.583$            & $   0.611$            \\
09-Apr-93 &  12.33 & VLA-B   & \nodata               & \nodata               & \nodata               & $   0.591$\tablenotemark{b}            & $   0.616$\tablenotemark{b}            \\
10-Apr-93 &  13.04 & VLA-B   & \nodata               & \nodata               & $   0.585$\tablenotemark{b}            & \nodata               & $   0.619$\tablenotemark{b}            \\
10-Apr-93 &  13.46 & VLA-B   & \nodata               & \nodata               & \nodata               & $   0.602$\tablenotemark{b}           & $   0.621$\tablenotemark{b}            \\
11-Apr-93 &  14.25 & VLA-B   & $   0.715$            & \nodata               & $   0.588$            & $   0.609$            & $   0.624$            \\
13-Apr-93 &  16.02 & VLA-B   & \nodata               & \nodata               & $   0.581$\tablenotemark{b}            & \nodata               & $   0.613$\tablenotemark{b}            \\
13-Apr-93 &  16.53 & VLA-B   & \nodata               & $   0.601$\tablenotemark{b}            & $   0.581$\tablenotemark{b}            & $   0.593$\tablenotemark{b}            & $   0.613$\tablenotemark{b}            \\
14-Apr-93 &  17.07 & VLA-B   & \nodata               & $   0.599$            & $   0.574$            & $   0.577$            & $   0.602$            \\
16-Apr-93 &  19.02 & VLA-B   & \nodata               & $   0.598$\tablenotemark{b}            & \nodata               & \nodata               & $   0.596$\tablenotemark{b}            \\
19-Apr-93 &  22.25 & VLA-B   & \nodata               & $   0.597$            & $   0.563$            & $   0.577$            & $   0.591$            \\
19-Apr-93 &  22.97 & VLA-B   & \nodata               & $   0.593$\tablenotemark{b}            & $   0.565$\tablenotemark{b}            & $   0.568$\tablenotemark{b}            & \nodata               \\
21-Apr-93 &  24.51 & VLA-B   & \nodata               & $   0.593$\tablenotemark{b}            & $   0.565$\tablenotemark{b}            & $   0.568$\tablenotemark{b}            & $   0.563$\tablenotemark{b}            \\
22-Apr-93 &  25.48 & VLA-B   & \nodata               & $   0.589$            & $   0.567$            & $   0.559$            & $   0.535$            \\
23-Apr-93 &  26.88 & VLA-B   & $   0.710$\tablenotemark{b}            & $   0.589$\tablenotemark{b}            & $   0.566$\tablenotemark{b}            & $   0.569$\tablenotemark{b}            & $   0.570$\tablenotemark{b}            \\
24-Apr-93 &  27.87 & VLA-B   & \nodata               & $   0.589$\tablenotemark{b}            & $   0.566$\tablenotemark{b}            & \nodata               & $   0.570$\tablenotemark{b}            \\
25-Apr-93 &  28.99 & VLA-B   & \nodata               & $   0.589$\tablenotemark{b}            & $   0.566$\tablenotemark{b}            & \nodata               & $   0.570$\tablenotemark{b}            \\
26-Apr-93 &  29.85 & VLA-B   & \nodata               & $   0.589$\tablenotemark{b}            & $   0.566$\tablenotemark{b}            & $   0.569$\tablenotemark{b}            & \nodata               \\
27-Apr-93 &  30.84 & VLA-B   & \nodata               & $   0.589$\tablenotemark{b}            & $   0.566$\tablenotemark{b}            & \nodata               & $   0.570$\tablenotemark{b}            \\
28-Apr-93 &  31.52 & VLA-B   & \nodata               & $   0.589$\tablenotemark{b}            & $   0.566$\tablenotemark{b}            & $   0.569$\tablenotemark{b}            & $   0.570$\tablenotemark{b}            \\
29-Apr-93 &  32.50 & VLA-B   & \nodata               & $   0.589$\tablenotemark{b}            & $   0.566$\tablenotemark{b}            & \nodata               & $   0.570$\tablenotemark{b}            \\
01-May-93 &  34.37 & VLA-B   & \nodata               & $   0.589$            & $   0.564$            & \nodata               & $   0.604$            \\
01-May-93 &  34.93 & VLA-B   & $   0.692$            & $   0.589$\tablenotemark{b}            & $   0.565$\tablenotemark{b}            & $   0.573$\tablenotemark{b}            & $   0.596$\tablenotemark{b}            \\
02-May-93 &  35.71 & VLA-B   & \nodata               & $   0.590$\tablenotemark{b}            & $   0.565$\tablenotemark{b}            & $   0.573$\tablenotemark{b}            & \nodata               \\
04-May-93 &  37.27 & VLA-B   & \nodata            & $   0.591$            & $   0.566$            & $   0.567$            & $   0.587$            \\
07-May-93 &  40.11 & VLA-B   & \nodata               & $   0.595$            & $   0.574$            & $   0.582$            & $   0.535$            \\
11-May-93 &  44.74 & VLA-B/C & \nodata               & $   0.595$            & $   0.573$            & $   0.582$            & $   0.535$            \\
14-May-93 &  47.20 & VLA-B/C & \nodata               & $   0.586$            & $   0.577$            & $   0.599$            & $   0.566$            \\
16-May-93 &  49.86 & VLA-B/C & $   0.754$\tablenotemark{b}            & $   0.595$            & \nodata               & \nodata               & \nodata               \\
17-May-93 &  50.13 & VLA-B/C & \nodata               & \nodata               & $   0.579$            & $   0.604$            & $   0.618$            \\
20-May-93 &  53.17 & VLA-B/C & $   0.754$\tablenotemark{b}            & $   0.595$\tablenotemark{b}            & $   0.585$\tablenotemark{b}            & $   0.613$\tablenotemark{b}            & $   0.688$\tablenotemark{b}            \\
25-May-93 &  58.99 & VLA-B/C & $   0.637$            & $   0.604$            & $   0.596$            & $   0.627$            & $   0.734$            \\
30-May-93 &  63.04 & VLA-B/C & \nodata               & $   0.595$            & $   0.576$            & $   0.581$            & $   0.596$            \\
04-Jun-93 &  68.06 & VLA-B/C & $   0.711$            & $   0.594$            & \nodata               & $   0.566$            & $   0.604$            \\
11-Jun-93 &  75.06 & VLA-C   & $   0.754$            & $   0.610$            & $   0.593$            & $   0.615$            & $   0.622$            \\
18-Jun-93 &  82.92 & VLA-C   & \nodata            & $   0.597$            & \nodata               & $   0.596$\tablenotemark{b}            & \nodata               \\
25-Jun-93 &  89.75 & VLA-C   & $   0.747$\tablenotemark{b}           & $   0.603$\tablenotemark{b}            & $   0.582$\tablenotemark{b}            & $   0.596$\tablenotemark{b}            & $   0.580$\tablenotemark{b}            \\
01-Jul-93 &  95.22 & VLA-C   & $   0.740$            & $   0.597$            & $   0.571$            & $   0.578$            & $   0.539$            \\
08-Jul-93 & 102.76 & VLA-C   & $   0.737$\tablenotemark{b}
& $   0.629$\tablenotemark{b}            & $   0.615$\tablenotemark{b}
& \nodata & \nodata               \\
13-Jul-93 & 107.77 & VLA-C   & $   0.734$            & $   0.662$            & $   0.659$            & $   0.600$            & \nodata               \\
19-Jul-93 & 113.02 & VLA-C   & $   0.739$            & $   0.614$            & $   0.592$            & $   0.611$            & $   0.603$            \\
30-Jul-93 & 124.88 & VLA-C   & $   0.765$            & $   0.601$            & $   0.589$            & $   0.605$            & $   0.623$            \\
06-Aug-93 & 131.95 & VLA-C   & $   0.744$            & $   0.568$            & $   0.677$            & $   0.506$            & \nodata               \\
10-Aug-93 & 135.94 & VLA-C/D & $   0.818$\tablenotemark{b}            & $   0.607$\tablenotemark{b}            & $   0.568$\tablenotemark{b}            & $   0.608$\tablenotemark{b}            & $   0.618$\tablenotemark{b}            \\
12-Aug-93 & 137.93 & VLA-C/D & $   0.828$\tablenotemark{b}            & $   0.608$\tablenotemark{b}            & \nodata               & $   0.609$\tablenotemark{b}            & $   0.616$\tablenotemark{b}            \\
17-Aug-93 & 142.79 & VLA-C   & $   0.758$            & $   0.636$            & $   0.628$            & \nodata               & $   0.664$            \\
23-Aug-93 & 148.54 & VLA-C   & $   0.760$            & $   0.618$            & $   0.602$            & $   0.620$            & $   0.568$            \\
26-Aug-93 & 151.93 & VLA-C   & $   0.811$ & $   0.650$               & $   0.684$            & \nodata            & $   0.914$            \\
31-Aug-93 & 156.78 & VLA-C/D & \nodata               & $   0.604$            & $   0.671$\tablenotemark{b}            & $   0.634$\tablenotemark{b}            & $   0.651$\tablenotemark{b}            \\
11-Sep-93 & 167.91 & VLA-C/D & $   2.238$            & $   0.616$            & \nodata            & \nodata            & \nodata               \\
18-Sep-93 & 174.72 & VLA-C/D & \nodata               & \nodata               & $   0.863$            & $   0.889$            & $   0.996$            \\
19-Sep-93 & 175.75 & VLA-C/D & $   2.200$            & $   0.626$            & $   0.620$            & $   0.654$            & $   0.660$            \\
26-Sep-93 & 182.75 & VLA-C/D & $   2.231$            & $   0.624$            & $   0.618$            & $   0.640$            & $   0.638$            \\
04-Oct-93 & 190.66 & VLA-C/D & $   2.200$            & $   0.636$            & $   0.625$            & $   0.624$            & $   0.591$            \\
17-Oct-93 & 203.80 & VLA-C/D & $   2.236$            & $   0.631$            & $   0.616$            & $   0.588$            & $   0.489$            \\
25-Oct-93 & 211.61 & VLA-C/D & $   2.260$            & $   0.637$            & \nodata  & $   0.620$            & $   0.582$            \\
01-Nov-93 & 218.58 & VLA-D   & $   2.205$            & $   0.649$            & $   0.637$            & $   0.620$            & $   0.590$            \\
19-Nov-93 & 236.58 & VLA-D   & $   2.230$            & $   0.633$            & $   0.617$            & $   0.601$            & $   0.563$            \\
28-Nov-93 & 245.56 & VLA-D   & $   2.237$            & $   0.636$            & $   0.623$            & $   0.604$            & $   0.581$            \\
05-Dec-93 & 252.58 & VLA-D   & $   2.230$            & $   0.640$            & $   0.624$            & $   0.595$            & $   0.561$            \\
19-Dec-93 & 266.58 & VLA-D   & $   2.226$            & $   0.650$            & $   0.641$            & $   0.625$            & $   0.600$            \\
27-Dec-93 & 274.56 & VLA-D   & $   2.234$            & $   0.646$            & $   0.646$            & $   0.649$            & $   0.631$            \\
07-Jan-94 & 285.37 & VLA-D   & $   2.226$            & $   0.658$            & $   0.653$            & $   0.628$            & $   0.590$            \\
13-Jan-94 & 291.51 & VLA-D   & $   2.230$            & $   0.671$            & $   0.659$            & $   0.644$            & $   0.600$            \\
27-Jan-94 & 305.30 & VLA-D   & $   2.226$            & $   0.647$            & $   0.658$            & $   0.664$            & $   0.620$            \\
08-Feb-94 & 317.22 & VLA-D   & $   2.236$            & $   0.652$            & $   0.673$            & $   0.705$            & $   0.754$            \\
18-Feb-94 & 327.30 & VLA-A   & $   0.698$            & $   0.671$            & $   0.670$            & $   0.744$            & $   0.767$            \\
20-Mar-94 & 357.36 & VLA-A   & $   0.688$            & $   0.727$            & $   0.842$            & $   1.160$            & $   1.159$            \\
25-Apr-94 & 393.18 & VLA-A   & $   0.698$            & $   0.816$            & $   0.836$            & $   0.742$            & $   0.668$            \\
26-May-94 & 424.16 & VLA-A/B & $   0.713$            & $   0.937$            & $   0.965$            & $   0.905$            & $   0.845$            \\
23-Jun-94 & 452.98 & VLA-B   & $   0.733$            & $   0.968$            & $   0.979$            & \nodata               & $   0.874$            \\
07-Nov-94 & 589.47 & VLA-C   & $   0.786$            & $   1.102$            & $   1.091$            & \nodata               & \nodata               \\
05-Jan-95 & 648.39 & VLA-C/D & $   0.788$            & $   1.129$            & $   1.098$            & $   0.973$            & $   0.934$            \\
06-Apr-95 & 739.14 & VLA-D   & $   0.790$            & $   1.156$            & $   1.103$            & $   1.029$            & $   0.941$            \\
16-Jun-95 & 810.05 & VLA-D/A & $   0.837$            & $   1.113$            & $   0.989$            & $   0.763$            & \nodata            \\
06-Oct-95 & 922.69 & VLA-B   & $   0.786$            & $   1.029$            & $   0.986$            & $   0.939$            & $   1.110$            \\
12-Jan-96 &1020.00 & VLA-B/C & $   0.821$            & $   1.066$            & $1.069$& $   1.094$            & $   1.100$            \\
05-Oct-96 &1287.57 & VLA-D/A & $0.978$ & $   1.578$            & $   1.489$            & $   1.157$            & $   1.145$            \\
23-Jan-97 &1397.21 & VLA-A/B & $   1.096$            & $   1.719$            & $   1.711$            & $   1.691$            & $   1.570$            \\
14-Aug-97 &1600.99 & VLA-C/D & $   1.256$            & \nodata               & \nodata               & \nodata               & \nodata               \\
09-Jun-98 &1899.85 & VLA-A/B & $1.335$ & $   1.647$            & $   1.411$            & $   1.209$            & $   1.125$            \\
13-Jun-99 &2268.96 & VLA-D/A & $   1.299$            & $   1.117$            & \nodata               & \nodata               & \nodata               \\
13-Jan-02 &3213.38 & VLA-D/A & $   1.610$            & $   1.774$            & $   1.181$            & $   1.307$            & $   1.295$            \\
23-May-03 &3708.93	& VLA-A	& $ 1.397	$ & $ 1.347	$ & $ 1.249	$ & \nodata	& $ 1.383	$  \\
26-Jun-03 &3742.91	& VLA-A	& \nodata	& $ 1.358	$\tablenotemark{b} & \nodata & $ 1.406	$ & $ 1.55	$  \\
29-Jan-04 &3959.47	& VLA-B/C	& $ 1.464	$ & $ 1.353	$ & $ 1.247	$ & $ 1.181	$ & $ 1.102	$  \\
10-Sep-04 &4184.57	& VLA-A	& $ 1.312$      & $ 1.323	$ & $ 1.445	$ & $ 1.734	$ & $ 1.830	$  \\
13-Jun-05 &4460.90	& VLA-B/C	& $ 1.277	$ & $ 1.825	$ & $ 2.008	$ & $ 2.117	$ & $ 2.102	$  \\
24-Jan-06 &4685.17	& VLA-D	& \nodata	& $ 2.178	$ & $ 2.418	$ & $ 2.768	$ & \nodata	 \\
28-Jun-06 &4840.05	& VLA-B	& $ 1.556	$ & \nodata	& \nodata	& \nodata	& \nodata	 \\
25-Sep-06 &4929.64	& VLA-B/C	& \nodata	& $ 3.058	$ & $ 1.182	$ & \nodata	& \nodata	 \\

\enddata
\tablenotetext{a}{For the measurements from 11 September 1993 through 08 February 1994, the secondary calibrator at 20 cm was J0949+662.} 
\tablenotetext{b}{A primary calibrator was not measured, so the flux density for the secondary calibrator was determined from earlier observations.} 
\end{deluxetable}

\clearpage

%Table 4
\begin{deluxetable}{cccc}
\tabletypesize{\footnotesize}
\tablewidth{4.6in}
\tablecaption{Model Fitting Results for SN~1993J\label{tab4}}
\tablehead{\colhead{Parameter\tablenotemark{a}} & \multicolumn{3}{c}{Early Data\tablenotemark{b}}\\
\cline{2-4} 
\colhead{ }& \colhead{SSA only} &\colhead{FFA only}&\colhead{SSA + FFA}\\
\colhead{ }& \colhead{Fit} &\colhead{Fit}&\colhead{``Best'' Fit}\\
} 
\startdata
$K_1$               & $3.3 \times 10^3$ & $4.9 \times 10^3$ & $4.8 \times 10^3$ \\  
$\alpha$            & -0.77 & -0.82 & -0.81 \\ 
$\beta$             & -0.68 & -0.73 & -0.73 \\ 
$K_2$               & 0\tablenotemark{c} & $1.7 \times 10^2$ & $1.6 \times 10^2$ \\
$\delta$            & \nodata & -1.42 & -1.88 \\
$K_3$               & 0\tablenotemark{c} & $4.3 \times 10^5$ & $4.6 \times 10^5$ \\
${\delta}^{\prime}$ & \nodata & -2.84 & -2.83 \\
$K_4$               & 0\tablenotemark{c} & 0\tablenotemark{c} & 0\tablenotemark{c} \\
$K_5$               & $9.2 \times 10^6$ & 0\tablenotemark{c} & $2.62 \times 10^3$ \\
${\delta}^{\prime\prime}$ & -3.41 & \nodata & -2.05 \\
%$K_6$               & 0\tablenotemark{c} & 0\tablenotemark{c} & 0\tablenotemark{c} \\
%${\delta}^{\prime\prime\prime}$ & \nodata & \nodata & \nodata \\
$\chi^2$           & 12.8 & 8.8 & 8.1 \\
Shock breakout\tablenotemark{d}      & 28.0 March 1993 & 28.0 March 1993 & 28.0 March 1993 \\
Distance\tablenotemark{e} &  & & $3.63 \pm 0.34$ Mpc\\
$\dot M$ ($M_\odot$ yr$^{-1}$)\tablenotemark{f} & & & $(0.5-5.9) \times 10^{-6}$\\
${\rm t_{max}({6 cm~peak})}$ &  & & 133 days\\
${\rm S_{max}({6 cm~peak})}$ &  & & 96.9 mJy\\
${\rm L_{max}({6 cm~peak})}$ &  & & $1.5 \times 10^{27}$ erg s$^{-1}$ Hz$^{-1}$\\
\enddata 
\tablenotetext{a}{See the text for an explanation of the model fitting parameters.}
\tablenotetext{b}{Using data from the first radio detection to day 3100.}
\tablenotetext{c}{Defined fixed for the fit.}
\tablenotetext{d}{From \citet{Wheeler93}}
\tablenotetext{e}{From \citet{Freedman94}}
\tablenotetext{f}{Assuming $w_{\rm wind}= 10~{\rm km}~{\rm s}^{-1}$, ${\rm t_i} = 45~{\rm days}$, ${\rm v_{i}} = 15,000~\rm{km}~\rm{s}^{-1}$, 
$\rm{T} = 20,000~\rm{K}$, and ${\rm m = 0.845}$ (see Equation \ref{eq14}).}
\end{deluxetable}
